Semifinite harmonic functions on the direct product of graded graphs

Indecomposible semifinite harmonic functions on the direct product of graded graphs are classified. As a particular case, the full list of indecomposible traces for the infinite inverse symmetric semigroup is obtained.

==> Pictures/fig1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,291); %set diagram left start at 0, and has height of 291

%Shape: Grid [id:dp9276782558908219] 
\draw  [draw opacity=0] (61,37.67) -- (256,37.67) -- (256,89.67) -- (61,89.67) -- cycle ; \draw   (74,37.67) -- (74,89.67)(87,37.67) -- (87,89.67)(100,37.67) -- (100,89.67)(113,37.67) -- (113,89.67)(126,37.67) -- (126,89.67)(139,37.67) -- (139,89.67)(152,37.67) -- (152,89.67)(165,37.67) -- (165,89.67)(178,37.67) -- (178,89.67)(191,37.67) -- (191,89.67)(204,37.67) -- (204,89.67)(217,37.67) -- (217,89.67)(230,37.67) -- (230,89.67)(243,37.67) -- (243,89.67) ; \draw   (61,50.67) -- (256,50.67)(61,63.67) -- (256,63.67)(61,76.67) -- (256,76.67) ; \draw   (61,37.67) -- (256,37.67) -- (256,89.67) -- (61,89.67) -- cycle ;
%Shape: Grid [id:dp19740234954566915] 
\draw  [draw opacity=0] (100,89.67) -- (100,232.67) -- (61,232.67) -- (61,89.67) -- cycle ; \draw   (100,102.67) -- (61,102.67)(100,115.67) -- (61,115.67)(100,128.67) -- (61,128.67)(100,141.67) -- (61,141.67)(100,154.67) -- (61,154.67)(100,167.67) -- (61,167.67)(100,180.67) -- (61,180.67)(100,193.67) -- (61,193.67)(100,206.67) -- (61,206.67)(100,219.67) -- (61,219.67) ; \draw   (87,89.67) -- (87,232.67)(74,89.67) -- (74,232.67) ; \draw   (100,89.67) -- (100,232.67) -- (61,232.67) -- (61,89.67) -- cycle ;
%Shape: Grid [id:dp9057053978706933] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (100,89.67) -- (165,89.67) -- (165,115.67) -- (100,115.67) -- cycle ; \draw   (113,89.67) -- (113,115.67)(126,89.67) -- (126,115.67)(139,89.67) -- (139,115.67)(152,89.67) -- (152,115.67) ; \draw   (100,102.67) -- (165,102.67) ; \draw   (100,89.67) -- (165,89.67) -- (165,115.67) -- (100,115.67) -- cycle ;
%Shape: Grid [id:dp40371069804146587] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (100,115.67) -- (126,115.67) -- (126,141.67) -- (100,141.67) -- cycle ; \draw   (113,115.67) -- (113,141.67) ; \draw   (100,128.67) -- (126,128.67) ; \draw   (100,115.67) -- (126,115.67) -- (126,141.67) -- (100,141.67) -- cycle ;
%Shape: Brace [id:dp7132818534007258] 
\draw   (255.83,89.71) .. controls (260.5,89.76) and (262.85,87.45) .. (262.9,82.78) -- (262.99,73.73) .. controls (263.05,67.06) and (265.41,63.75) .. (270.08,63.8) .. controls (265.41,63.75) and (263.11,60.4) .. (263.18,53.73)(263.15,56.73) -- (263.27,44.69) .. controls (263.31,40.02) and (261,37.67) .. (256.33,37.62) ;
%Shape: Brace [id:dp5660596416286031] 
\draw   (61,232.79) .. controls (61.05,237.46) and (63.4,239.77) .. (68.07,239.72) -- (70.58,239.69) .. controls (77.24,239.62) and (80.6,241.91) .. (80.65,246.58) .. controls (80.6,241.91) and (83.9,239.55) .. (90.57,239.48)(87.57,239.51) -- (93.07,239.45) .. controls (97.74,239.4) and (100.05,237.05) .. (100,232.38) ;
%Shape: Grid [id:dp20278166000462494] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (100,141.67) -- (113,141.67) -- (113,154.67) -- (100,154.67) -- cycle ; \draw    ; \draw    ; \draw   (100,141.67) -- (113,141.67) -- (113,154.67) -- (100,154.67) -- cycle ;

% Text Node
\draw (150,128.4) node [anchor=north west][inner sep=0.75pt]    {$\nu $};
% Text Node
\draw (278.69,56.21) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (77.6,253.43) node [anchor=north west][inner sep=0.75pt]    {$l$};


\end{tikzpicture}
